Lightweight Blockchain Framework for Location-aware Peer-to-Peer Energy Trading

Peer-to-Peer (P2P) energy trading can facilitate integration of a large number of small-scale producers and consumers into energy markets. Decentralized management of these new market participants is challenging in terms of market settlement, participant reputation and consideration of grid constraints. This paper proposes a blockchain-enabled framework for P2P energy trading among producer and consumer agents in a smart grid. A fully decentralized market settlement mechanism is designed, which does not rely on a centralized entity to settle the market and encourages producers and consumers to negotiate on energy trading with their nearby agents truthfully. To this end, the electrical distance of agents is considered in the pricing mechanism to encourage agents to trade with their neighboring agents. In addition, a reputation factor is considered for each agent, reflecting its past performance in delivering the committed energy. Before starting the negotiation, agents select their trading partners based on their preferences over the reputation and proximity of the trading partners. An Anonymous Proof of Location (A-PoL) algorithm is proposed that allows agents to prove their location without revealing their real identity. The practicality of the proposed framework is illustrated through several case studies, and its security and privacy are analyzed in detail.

==> casestudy.tex <==
\tikzstyle{main} = [rectangle, minimum width=0.03cm, minimum height=1cm,text centered, draw=black,fill=black]

\tikzstyle{pro} = [rectangle, minimum width=0.15cm, minimum height=0.1cm, text centered, draw=red!80, fill=red!80]
\tikzstyle{con} = [circle, minimum width=0.1cm, text centered, draw=blue!50, fill=blue!80]
\tikzstyle{circ} = [circle, minimum width=0.5cm, text centered, draw=black]
\tikzstyle{arrow} = [thick,-,>=stealth]
\tikzstyle{int} = [circle, minimum width=0.1cm, text centered, draw=black, fill=black]

\tikzstyle{Mytext} = [rectangle, minimum width=0.5cm, minimum height=0.2cm,text centered]


\begin{tikzpicture}[node distance= 0.56 cm, auto] 
\footnotesize{
\centering
\node (main1) [main]{} ;

\node (circ1) [circ,right of=main1,xshift=0.3cm] {};
\node (circ2) [circ,right of=main1,xshift=0.1cm] {};
\node (int) [int, right of=main1,xshift=0.9cm]{} ;
\node (pro1) [pro,right of=int]{} ;
\node (pro2) [pro,right of=pro1] {};
\node (pro3) [pro,right of=pro2] {};
\node (con4) [con,right of=pro3]{} ;
\node (pro5) [pro,right of=con4] {};
\node (con6) [con,below of=pro5] {};
\node (pro7) [pro,below of=con6] {};
\node (pro8) [pro,below of=pro7]{} ;
\node (con9) [con,below of=pro8] {};
\node (con10) [con,right of=con9] {};
\node (pro11) [pro,right of=con10] {};
\node (con12) [con,right of=pro11] {};
\node (pro13) [pro,right of=con12]{} ;
\node (con14) [con,right of=pro13] {};
\node (pro15) [pro,right of=con14] {};
\node (pro16) [pro,right of=pro15] {};
\node (pro17) [pro,right of=pro16] {};
\node (con18) [con,below of=pro1] {};
\node (pro19) [pro,below of=con18]{} ;
\node (pro20) [pro,right of=pro19] {};
\node (con21) [con,right of=pro20] {};
\node (con22) [con,above of=pro2] {};
\node (pro23) [pro,above of=con22] {};
\node (con24) [con,right of=pro23] {};
\node (pro25) [pro,above of=pro5] {};
\node (con26) [con,above of=pro25] {};
\node (con27) [con,right of=con26] {};
\node (pro28) [pro,right of=con27] {};
\node (con29) [con,right of=pro28] {};
\node (pro30) [pro,right of=con29] {};
\node (con31) [con,right of=pro30] {};
\node (pro32) [pro,right of=con31] {};
\node (pro33) [pro,right of=pro5,xshift=1.5cm] {};
\node (text33) [Mytext,right of=pro33, xshift=0.2cm] {Consumer};
\node (con34) [con,below of=pro33,yshift=-0.3cm] {};
\node (text34) [Mytext,right of=con34, xshift=0.2cm] {Producer};

\node (text1) [Mytext,above of=pro1,yshift=-0.3cm] {1};
\node (text2) [Mytext,below of=pro2,yshift=0.3cm] {2};
\node (text3) [Mytext,below of=pro3,yshift=0.3cm] {3};
\node (text4) [Mytext,below of=con4,yshift=0.3cm] {4};
\node (text5) [Mytext,right of=pro5,xshift=-0.3cm] {5};
\node (text6) [Mytext,right of=con6,xshift=-0.3cm] {6};
\node (text7) [Mytext,right of=pro7,xshift=-0.3cm] {7};
\node (text8) [Mytext,right of=pro8,xshift=-0.3cm] {8};
\node (text9) [Mytext,below of=con9,yshift=0.3cm] {9};
\node (text10) [Mytext,below of=con10,yshift=0.3cm] {10};
\node (text11) [Mytext,below of=pro11,yshift=0.3cm] {11};
\node (text12) [Mytext,below of=con12,yshift=0.3cm] {12};
\node (text13) [Mytext,below of=pro13,yshift=0.3cm] {13};
\node (text14) [Mytext,below of=con14,yshift=0.3cm] {14};
\node (text15) [Mytext,below of=pro15,yshift=0.3cm] {15};
\node (text16) [Mytext,below of=pro16,yshift=0.3cm] {16};
\node (text17) [Mytext,below of=pro17,yshift=0.3cm] {17};
\node (text18) [Mytext,left of=con18,xshift=+0.25cm] {18};
\node (text19) [Mytext,left of=pro19,xshift=+0.25cm] {19};
\node (text20) [Mytext,below of=pro20,yshift=+0.3cm] {20};
\node (text21) [Mytext,below of=con21,yshift=+0.3cm] {21};
\node (text22) [Mytext,left of=con22,xshift=+0.25cm] {22};
\node (text23) [Mytext,left of=pro23,xshift=+0.25cm] {23};
\node (text24) [Mytext,below of=con24,yshift=+0.3cm] {24};
\node (text25) [Mytext,left of=pro25,xshift=+0.25cm] {25};
\node (text26) [Mytext,left of=con26,xshift=+0.25cm] {26};
\node (text27) [Mytext,below of=con27,yshift=+0.3cm] {27};
\node (text28) [Mytext,below of=pro28,yshift=+0.3cm] {28};
\node (text29) [Mytext,below of=con29,yshift=+0.3cm] {29};
\node (text30) [Mytext,below of=pro30,yshift=+0.3cm] {30};
\node (text31) [Mytext,below of=con31,yshift=+0.3cm] {31};
\node (text32) [Mytext,below of=pro32,yshift=+0.3cm] {32};

\draw [arrow] (main1) -- (circ2);
\draw [arrow] (circ1) -- (int);
\draw [arrow] (int) -- (pro1);
\draw [arrow] (pro1) -- (pro2);
\draw [arrow] (pro2) -- (pro3);
\draw [arrow] (pro3) -- (con4);
\draw [arrow] (con4) -- (pro5);
\draw [arrow] (pro5) -- (con6);
\draw [arrow] (con6) -- (pro7);
\draw [arrow] (pro7) -- (pro8);
\draw [arrow] (pro8) -- (con9);
\draw [arrow] (con9) -- (con10);
\draw [arrow] (con10) -- (pro11);
\draw [arrow] (pro11) -- (con12);
\draw [arrow] (con12) -- (pro13);
\draw [arrow] (pro13) -- (con14);
\draw [arrow] (con14) -- (pro15);
\draw [arrow] (pro15) -- (pro16);
\draw [arrow] (pro16) -- (pro17);
\draw [arrow] (pro2) -- (con22);
\draw [arrow] (con22) -- (pro23);
\draw [arrow] (pro23) -- (con24);
\draw [arrow] (pro5) -- (pro25);
\draw [arrow] (pro25) -- (con26);
\draw [arrow] (con26) -- (con27);
\draw [arrow] (con27) -- (pro28);
\draw [arrow] (pro28) -- (con29);
\draw [arrow] (con29) -- (pro30);
\draw [arrow] (pro30) -- (con31);
\draw [arrow] (con31) -- (pro32);
\draw [arrow] (pro1) -- (con18);
\draw [arrow] (con18) -- (pro19);
\draw [arrow] (pro19) -- (pro20);
\draw [arrow] (pro20) -- (con21);
% \draw [arrow] (pro4) |- node[anchor=north] {Yes} (pro6);
% \draw [arrow] (pro6) -- (pro5);
% \draw [arrow] (dec1) -- node[anchor=east] {No} (stop);
% \draw [arrow] (dec1) -- node[anchor=east] {Yes}(pro2);
}
\end{tikzpicture}



==> col.tex <==
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=2cm, minimum height=0.5cm,text centered, draw=black]

\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=3cm, minimum height=0.5cm, text centered, draw=black]
\tikzstyle{Mytext} = [rectangle, minimum width=0.5cm, minimum height=0.2cm,text centered]
\tikzstyle{process} = [rectangle, minimum width=2.5cm, minimum height=1cm, text centered, draw=black, fill=yellow!5]
\tikzstyle{decision} = [diamond, aspect=3, minimum width=0.1cm, minimum height=0.1cm, text centered, draw=black]
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance= 1.4 cm, auto] 
\footnotesize{
\centering

\node (pro1) [process,align=center] {Smart meter \textit{A}};
\node (pro2) [process, right of=pro1, xshift=2cm, yshift=1.7cm, align=center] {Certificate
\\Authority};
\node (pro3) [process, right of=pro2, xshift=2cm,yshift=-1.7cm,align=center] {Smart meter \textit{B}\\(Verifier)};
\node (pro4) [process, below of=pro2, yshift=-2cm, align=center] {Smart meter \textit{C}};
\node (text1) [Mytext,below of=pro2,align=center,yshift=-1.2cm,xshift=-0.6cm]{6. Verify};
\node (text2) [Mytext,right of=pro1,align=center,yshift=0.5cm,xshift=+1.cm]{2. Request CoL};
\node (text3) [Mytext,left of=pro3,align=center,yshift=-.5cm,xshift=-0.8cm]{4. Send CoL};
\node (text4) [Mytext,left of=pro2,align=center,yshift=.3cm,xshift=-1cm]{1. Establish PK};
\node (text5) [Mytext,right of=pro2,align=center,yshift=.25cm,xshift=+0.7cm]{3. Verify};
\node (text6) [Mytext,below of=pro1,align=center,yshift=-0.6cm,xshift=+1.1cm]{5. Share CoL};


\draw [arrow] (pro2) -| node[anchor=south] {} (pro1);
% \draw [arrow] (pro1) --node[anchor=north] {$O_j$} (pro2);
\draw [arrow] (pro2) -|node[anchor=south] {} (pro3);
\draw [arrow] (pro3) |- (pro2);
% \draw [arrow] (pro3) |-node[anchor=north] {$\gamma_{ij}$} (pro4);
% \draw [arrow] (pro4) --node[anchor=south] {} (pro5);
\draw [arrow] (pro1) |-node[anchor=north] {} (pro4);
\draw [arrow] (pro4) -- node[anchor=west] {} (pro2);
% \draw [arrow] ([yshift=2ex] pro1) -- ( [yshift=20mm] pro3);

\draw [arrow] ([yshift=-3mm] pro3.west) -- node[anchor=south] {} ([yshift=-3mm] pro1.east);
\draw [arrow] ([yshift=3mm] pro1.east) -- node[anchor=north] {} ([yshift=3mm] pro3.west);
% \draw [arrow] (pro6) -- (pro5);
% \draw [arrow] (dec1) -- node[anchor=east] {No} (stop);
% \draw [arrow] (dec1) -- node[anchor=east] {Yes}(pro2);
}
\end{tikzpicture}



==> marketsettlement.tex <==
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=2cm, minimum height=0.5cm,text centered, draw=black]

\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=3cm, minimum height=0.5cm, text centered, draw=black]

\tikzstyle{process} = [rectangle, minimum width=2.5cm, minimum height=1cm, text centered, draw=black, fill=yellow!5]
\tikzstyle{decision} = [diamond, aspect=3, minimum width=0.1cm, minimum height=0.1cm, text centered, draw=black]
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance= 1.4 cm, auto] 
\footnotesize{
\centering

\node (pro1) [process,align=center] {\textit{Advertisement}\\(Send AT to AD)};
\node (pro6) [process,align=center,yshift=-0.2cm,below of=pro1] {Deviation in\\ commitment?\\(Call DR)};
\node (pro2) [process, right of=pro1, xshift=2cm, align=center] {\textit{Prioritization}\\(Read AD)};
\node (pro3) [process, right of=pro2, xshift=1.4cm,yshift=-1.7cm,align=center] {Receive grid \\service charge};
\node (pro4) [process, below of=pro2, yshift=-1.8cm, align=center] {\textit{Negotiation}\\(Generate EN)};
\node (pro5) [process, below of=pro1, yshift=-1.8cm,align=center] {\textit{Energy trading}\\(Generate LP/EI)};
% \node (pro6) [process, below of=pro5, align=center] {Negotiate with \\ trading partner \\ (\textbf{Algorithm 2})};
% \node (dec1) [process, below of=pro2, align=center] {More energy \\ to trade?};
% \node (stop) [process, below of=dec1] {End of negotiation};


\draw [arrow] (pro1) -- node[anchor=south] {} (pro2);
% \draw [arrow] (pro1) --node[anchor=north] {$O_j$} (pro2);
\draw [arrow] (pro2) -|node[anchor=south] {$\Omega_j^n,\Omega_i^n$} (pro3);
\draw [arrow] (pro3) |-node[anchor=north] {$\gamma_{ij}$} (pro4);
\draw [arrow] (pro4) --node[anchor=south] {} (pro5);
\draw [arrow] (pro4) --node[anchor=north] {} (pro5);
\draw [arrow] (pro4) -- node[anchor=east] {$n \gets n+1$} (pro2);
\draw [arrow] (pro5) --node[anchor=north] {} (pro6);
% \draw [arrow] (pro5) -- (dec1);
% \draw [arrow] (pro4) |- node[anchor=north] {Yes} (pro6);
% \draw [arrow] (pro6) -- (pro5);
% \draw [arrow] (dec1) -- node[anchor=east] {No} (stop);
% \draw [arrow] (dec1) -- node[anchor=east] {Yes}(pro2);
}
\end{tikzpicture}

